Microlocal analysis and evolution equations

Lecture notes from 2008 CMI/ETH Summer School on Evolution Equations. These notes are an informal introduction to the applications of microlocal methods in the study of linear evolution equations and spectral theory. Calculi of pseudodifferential operators and Fourier integral operators are discussed and axiomatized, but not constructed: the focus is on how to apply these tools.

==> commutant.modified.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11872,6796)(0,-10)
\thicklines
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\path(1050,274)(11850,274)
\path(1050,274)(11850,274)
\path(11610.000,214.000)(11850.000,274.000)(11610.000,334.000)
\path(1050,274)(1050,2974)
\path(1110.000,2734.000)(1050.000,2974.000)(990.000,2734.000)
\thinlines
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(1050,5674)(11850,5674)(11850,4399)
	(1050,4399)(1050,5674)
\path(1050,5674)(11850,5674)(11850,4399)
	(1050,4399)(1050,5674)
\texture{33333333 fff 33333333 fff 33333333 fff 33333333 fff 33333333 fff
33333333 fff 33333333 000 33333333 000}
\shade\path(10650,5674)(11850,5674)(11850,4399)
	(10650,4399)(10650,5674)
\path(10650,5674)(11850,5674)(11850,4399)
	(10650,4399)(10650,5674)
\shade\path(1050,5674)(2250,5674)(2250,4399)
	(1050,4399)(1050,5674)
\path(1050,5674)(2250,5674)(2250,4399)
	(1050,4399)(1050,5674)
\path(1050,274)(1050,276)(1051,280)
	(1053,287)(1057,298)(1061,315)
	(1067,336)(1074,363)(1083,396)
	(1094,435)(1106,479)(1119,527)
	(1134,580)(1149,636)(1165,695)
	(1182,756)(1200,818)(1217,880)
	(1235,943)(1253,1004)(1270,1065)
	(1287,1124)(1304,1181)(1320,1236)
	(1336,1289)(1351,1340)(1366,1389)
	(1381,1435)(1395,1480)(1409,1523)
	(1422,1564)(1436,1603)(1449,1640)
	(1461,1677)(1474,1712)(1487,1746)
	(1499,1779)(1512,1811)(1525,1843)
	(1538,1874)(1552,1908)(1567,1942)
	(1582,1975)(1597,2008)(1613,2041)
	(1629,2074)(1646,2106)(1664,2138)
	(1683,2170)(1702,2201)(1722,2232)
	(1743,2263)(1764,2293)(1787,2322)
	(1810,2351)(1835,2379)(1860,2406)
	(1886,2433)(1913,2458)(1941,2483)
	(1969,2506)(1999,2528)(2029,2550)
	(2060,2569)(2091,2588)(2124,2605)
	(2157,2622)(2190,2636)(2225,2650)
	(2260,2662)(2296,2674)(2332,2683)
	(2369,2692)(2408,2700)(2447,2706)
	(2488,2711)(2516,2715)(2546,2717)
	(2576,2719)(2607,2721)(2639,2722)
	(2671,2722)(2705,2722)(2740,2722)
	(2776,2721)(2812,2719)(2850,2717)
	(2889,2715)(2929,2712)(2971,2709)
	(3013,2705)(3057,2701)(3102,2696)
	(3148,2690)(3195,2685)(3243,2678)
	(3293,2672)(3343,2665)(3395,2657)
	(3448,2649)(3501,2641)(3556,2632)
	(3611,2623)(3667,2614)(3724,2604)
	(3782,2595)(3841,2584)(3900,2574)
	(3960,2563)(4020,2552)(4081,2541)
	(4142,2530)(4204,2518)(4266,2507)
	(4328,2495)(4391,2483)(4454,2471)
	(4518,2459)(4581,2447)(4646,2435)
	(4710,2423)(4775,2411)(4840,2399)
	(4906,2386)(4972,2374)(5039,2361)
	(5107,2349)(5175,2336)(5231,2326)
	(5288,2316)(5345,2306)(5404,2295)
	(5463,2285)(5522,2274)(5583,2263)
	(5644,2253)(5706,2242)(5769,2231)
	(5833,2219)(5898,2208)(5963,2197)
	(6030,2185)(6097,2174)(6165,2162)
	(6233,2150)(6302,2138)(6373,2126)
	(6443,2114)(6515,2102)(6586,2090)
	(6659,2078)(6731,2065)(6805,2053)
	(6878,2040)(6952,2028)(7026,2015)
	(7100,2003)(7174,1990)(7248,1978)
	(7322,1965)(7396,1952)(7470,1940)
	(7543,1927)(7616,1915)(7689,1903)
	(7761,1890)(7832,1878)(7903,1866)
	(7973,1854)(8043,1842)(8112,1830)
	(8179,1818)(8246,1807)(8312,1795)
	(8378,1784)(8442,1773)(8505,1761)
	(8567,1751)(8628,1740)(8688,1729)
	(8747,1719)(8804,1708)(8861,1698)
	(8917,1688)(8971,1678)(9025,1668)
	(9077,1658)(9129,1649)(9179,1639)
	(9229,1630)(9277,1621)(9325,1611)
	(9393,1598)(9459,1585)(9524,1572)
	(9587,1559)(9650,1547)(9711,1534)
	(9770,1521)(9829,1508)(9887,1495)
	(9944,1482)(9999,1469)(10054,1456)
	(10108,1443)(10160,1430)(10212,1417)
	(10262,1404)(10312,1391)(10360,1377)
	(10407,1364)(10453,1351)(10498,1337)
	(10541,1324)(10583,1311)(10624,1297)
	(10663,1284)(10701,1271)(10738,1257)
	(10773,1244)(10808,1231)(10840,1218)
	(10872,1205)(10902,1192)(10931,1179)
	(10959,1166)(10986,1153)(11012,1140)
	(11037,1127)(11060,1114)(11083,1101)
	(11105,1089)(11127,1076)(11148,1063)
	(11168,1050)(11188,1036)(11216,1017)
	(11243,997)(11270,976)(11296,954)
	(11322,932)(11348,908)(11374,883)
	(11400,856)(11427,828)(11454,799)
	(11481,767)(11509,733)(11538,698)
	(11568,661)(11598,623)(11628,583)
	(11657,544)(11687,504)(11715,466)
	(11741,429)(11766,395)(11787,365)
	(11806,338)(11821,317)(11832,300)
	(11840,288)(11846,280)(11849,276)(11850,274)
\put(900,3954){$\supp \psi_1 \phi_\delta$}
\put(11025,3954){$\supp \psi_2 \phi_\delta$}
\put(6975,6654){$\mathsf{H}_p$}
\put(5250,3954){$\supp \hat a$}
\put(10725,0){$\alpha_1$}
\put(0,3204){$\chi(\alpha_1) e^{-\lambda \alpha_1}$}
\thicklines
\path(4125,6199)(7350,6199)
\path(4125,6199)(7350,6199)
\blacken\path(6990.000,6109.000)(7350.000,6199.000)(6990.000,6289.000)(6990.000,6109.000)
\end{picture}
}


==> square.modified.eepic <==
\setlength{\unitlength}{0.0003in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6892,6747)(0,-10)
\put(6462,5262){$\sigma$}
\thicklines
\path(5712,6312)(5112,6312)
\blacken\path(5352.000,6372.000)(5112.000,6312.000)(5352.000,6252.000)(5352.000,6372.000)
\path(6312,6012)(6312,5412)
\blacken\path(6252.000,5652.000)(6312.000,5412.000)(6372.000,5652.000)(6252.000,5652.000)
%\put(4887,6612){$\rho$}
\put(4887,6412){$\rho$}
\put(1662,6237){$B^n \times S^{n-1}$}
\put(6387,3237){$S^{n-1}\times B^n$}
\put(6162,6237){$S^{n-1}\times S^{n-1}$}
\thinlines
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(12,6012)(6012,6012)(6012,12)
	(12,12)(12,6012)
\path(12,6012)(6012,6012)(6012,12)
	(12,12)(12,6012)
\end{picture}
}

